Global Group Fairness in Federated Learning via Function Tracking

We investigate group fairness regularizers in federated learning, aiming to train a globally fair model in a distributed setting. Ensuring global fairness in distributed training presents unique challenges, as fairness regularizers typically involve probability metrics between distributions across all clients and are not naturally separable by client. To address this, we introduce a function-tracking scheme for the global fairness regularizer based on a Maximum Mean Discrepancy (MMD), which incurs a small communication overhead. This scheme seamlessly integrates into most federated learning algorithms while preserving rigorous convergence guarantees, as demonstrated in the context of FedAvg. Additionally, when enforcing differential privacy, the kernel-based MMD regularization enables straightforward analysis through a change of kernel, leveraging an intuitive interpretation of kernel convolution. Numerical experiments confirm our theoretical insights.

==> figures/clientwise_vs_group.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Shape: Circle [id:dp24758634431387605] 
\draw   (220,67.17) .. controls (220,65.6) and (221.27,64.33) .. (222.83,64.33) .. controls (224.4,64.33) and (225.67,65.6) .. (225.67,67.17) .. controls (225.67,68.73) and (224.4,70) .. (222.83,70) .. controls (221.27,70) and (220,68.73) .. (220,67.17) -- cycle ;
%Shape: Circle [id:dp694276751341994] 
\draw   (300,37.17) .. controls (300,35.6) and (301.27,34.33) .. (302.83,34.33) .. controls (304.4,34.33) and (305.67,35.6) .. (305.67,37.17) .. controls (305.67,38.73) and (304.4,40) .. (302.83,40) .. controls (301.27,40) and (300,38.73) .. (300,37.17) -- cycle ;
%Shape: Circle [id:dp9810332271172332] 
\draw   (164.33,72.83) .. controls (164.33,71.27) and (165.6,70) .. (167.17,70) .. controls (168.73,70) and (170,71.27) .. (170,72.83) .. controls (170,74.4) and (168.73,75.67) .. (167.17,75.67) .. controls (165.6,75.67) and (164.33,74.4) .. (164.33,72.83) -- cycle ;
%Shape: Circle [id:dp9482094185097202] 
\draw   (324.33,27.17) .. controls (324.33,25.6) and (325.6,24.33) .. (327.17,24.33) .. controls (328.73,24.33) and (330,25.6) .. (330,27.17) .. controls (330,28.73) and (328.73,30) .. (327.17,30) .. controls (325.6,30) and (324.33,28.73) .. (324.33,27.17) -- cycle ;
%Shape: Circle [id:dp22865116519031092] 
\draw   (184.33,37.17) .. controls (184.33,35.6) and (185.6,34.33) .. (187.17,34.33) .. controls (188.73,34.33) and (190,35.6) .. (190,37.17) .. controls (190,38.73) and (188.73,40) .. (187.17,40) .. controls (185.6,40) and (184.33,38.73) .. (184.33,37.17) -- cycle ;
%Shape: Circle [id:dp9769298601428587] 
\draw   (284.33,22.83) .. controls (284.33,21.27) and (285.6,20) .. (287.17,20) .. controls (288.73,20) and (290,21.27) .. (290,22.83) .. controls (290,24.4) and (288.73,25.67) .. (287.17,25.67) .. controls (285.6,25.67) and (284.33,24.4) .. (284.33,22.83) -- cycle ;
%Shape: Circle [id:dp5624406012712996] 
\draw   (200,27.17) .. controls (200,25.6) and (201.27,24.33) .. (202.83,24.33) .. controls (204.4,24.33) and (205.67,25.6) .. (205.67,27.17) .. controls (205.67,28.73) and (204.4,30) .. (202.83,30) .. controls (201.27,30) and (200,28.73) .. (200,27.17) -- cycle ;
%Shape: Circle [id:dp5772447801224979] 
\draw   (174.33,27.17) .. controls (174.33,25.6) and (175.6,24.33) .. (177.17,24.33) .. controls (178.73,24.33) and (180,25.6) .. (180,27.17) .. controls (180,28.73) and (178.73,30) .. (177.17,30) .. controls (175.6,30) and (174.33,28.73) .. (174.33,27.17) -- cycle ;
%Shape: Circle [id:dp2723383760399747] 
\draw   (304.33,82.83) .. controls (304.33,81.27) and (305.6,80) .. (307.17,80) .. controls (308.73,80) and (310,81.27) .. (310,82.83) .. controls (310,84.4) and (308.73,85.67) .. (307.17,85.67) .. controls (305.6,85.67) and (304.33,84.4) .. (304.33,82.83) -- cycle ;
%Shape: Circle [id:dp8398629736310463] 
\draw   (320,77.17) .. controls (320,75.6) and (321.27,74.33) .. (322.83,74.33) .. controls (324.4,74.33) and (325.67,75.6) .. (325.67,77.17) .. controls (325.67,78.73) and (324.4,80) .. (322.83,80) .. controls (321.27,80) and (320,78.73) .. (320,77.17) -- cycle ;
%Shape: Circle [id:dp3943606600685047] 
\draw   (220,162.83) .. controls (220,161.27) and (221.27,160) .. (222.83,160) .. controls (224.4,160) and (225.67,161.27) .. (225.67,162.83) .. controls (225.67,164.4) and (224.4,165.67) .. (222.83,165.67) .. controls (221.27,165.67) and (220,164.4) .. (220,162.83) -- cycle ;
%Shape: Circle [id:dp061361708764423484] 
\draw   (170,147.17) .. controls (170,145.6) and (171.27,144.33) .. (172.83,144.33) .. controls (174.4,144.33) and (175.67,145.6) .. (175.67,147.17) .. controls (175.67,148.73) and (174.4,150) .. (172.83,150) .. controls (171.27,150) and (170,148.73) .. (170,147.17) -- cycle ;
%Shape: Circle [id:dp08706223806574209] 
\draw   (194.33,77.17) .. controls (194.33,75.6) and (195.6,74.33) .. (197.17,74.33) .. controls (198.73,74.33) and (200,75.6) .. (200,77.17) .. controls (200,78.73) and (198.73,80) .. (197.17,80) .. controls (195.6,80) and (194.33,78.73) .. (194.33,77.17) -- cycle ;
%Shape: Circle [id:dp18654451992025256] 
\draw   (280,92.83) .. controls (280,91.27) and (281.27,90) .. (282.83,90) .. controls (284.4,90) and (285.67,91.27) .. (285.67,92.83) .. controls (285.67,94.4) and (284.4,95.67) .. (282.83,95.67) .. controls (281.27,95.67) and (280,94.4) .. (280,92.83) -- cycle ;
%Shape: Circle [id:dp4043721745174622] 
\draw   (310,147.17) .. controls (310,145.6) and (311.27,144.33) .. (312.83,144.33) .. controls (314.4,144.33) and (315.67,145.6) .. (315.67,147.17) .. controls (315.67,148.73) and (314.4,150) .. (312.83,150) .. controls (311.27,150) and (310,148.73) .. (310,147.17) -- cycle ;
%Shape: Circle [id:dp37197819590531556] 
\draw   (330,147.17) .. controls (330,145.6) and (331.27,144.33) .. (332.83,144.33) .. controls (334.4,144.33) and (335.67,145.6) .. (335.67,147.17) .. controls (335.67,148.73) and (334.4,150) .. (332.83,150) .. controls (331.27,150) and (330,148.73) .. (330,147.17) -- cycle ;
%Shape: Circle [id:dp2606278404375232] 
\draw   (280,137.17) .. controls (280,135.6) and (281.27,134.33) .. (282.83,134.33) .. controls (284.4,134.33) and (285.67,135.6) .. (285.67,137.17) .. controls (285.67,138.73) and (284.4,140) .. (282.83,140) .. controls (281.27,140) and (280,138.73) .. (280,137.17) -- cycle ;
%Shape: Circle [id:dp5596793608452314] 
\draw   (194.33,157.17) .. controls (194.33,155.6) and (195.6,154.33) .. (197.17,154.33) .. controls (198.73,154.33) and (200,155.6) .. (200,157.17) .. controls (200,158.73) and (198.73,160) .. (197.17,160) .. controls (195.6,160) and (194.33,158.73) .. (194.33,157.17) -- cycle ;



% %Shape: Diamond [id:dp7700698535690345] 
% \draw   (192.5,140) -- (195,144.5) -- (192.5,149) -- (190,144.5) -- cycle ;
% %Shape: Diamond [id:dp5589064421259032] 
% \draw   (312.5,21) -- (315,25.5) -- (312.5,30) -- (310,25.5) -- cycle ;
% %Shape: Diamond [id:dp9485744846207128] 
% \draw   (287.5,70) -- (290,74.5) -- (287.5,79) -- (285,74.5) -- cycle ;
% %Shape: Diamond [id:dp033703590180564125] 
% \draw   (167.5,21) -- (170,25.5) -- (167.5,30) -- (165,25.5) -- cycle ;
% %Shape: Diamond [id:dp2208608628038614] 
% \draw   (192.5,21) -- (195,25.5) -- (192.5,30) -- (190,25.5) -- cycle ;
% %Shape: Diamond [id:dp765593956759467] 
% \draw   (207.5,80) -- (210,84.5) -- (207.5,89) -- (205,84.5) -- cycle ;
% %Shape: Diamond [id:dp9277357803431571] 
% \draw   (182.5,80) -- (185,84.5) -- (182.5,89) -- (180,84.5) -- cycle ;
% %Shape: Diamond [id:dp1369918612238139] 
% \draw   (287.5,151) -- (290,155.5) -- (287.5,160) -- (285,155.5) -- cycle ;
% %Shape: Diamond [id:dp5076606322885379] 
% \draw   (297.5,141) -- (300,145.5) -- (297.5,150) -- (295,145.5) -- cycle ;
% %Shape: Diamond [id:dp6062199115304381] 
% \draw   (212.5,141) -- (215,145.5) -- (212.5,150) -- (210,145.5) -- cycle ;
%Shape: Circle [id:dp7700698535690345] 
\draw   (192.5,140) .. controls (192.5,138.43) and (193.77,137.17) .. (195.33,137.17) .. controls (196.9,137.17) and (198.17,138.43) .. (198.17,140) .. controls (198.17,141.57) and (196.9,142.83) .. (195.33,142.83) .. controls (193.77,142.83) and (192.5,141.57) .. (192.5,140) -- cycle ;

%Shape: Circle [id:dp5589064421259032] 
\draw   (312.5,21) .. controls (312.5,19.43) and (313.77,18.17) .. (315.33,18.17) .. controls (316.9,18.17) and (318.17,19.43) .. (318.17,21) .. controls (318.17,22.57) and (316.9,23.83) .. (315.33,23.83) .. controls (313.77,23.83) and (312.5,22.57) .. (312.5,21) -- cycle ;

%Shape: Circle [id:dp9485744846207128] 
\draw   (287.5,70) .. controls (287.5,68.43) and (288.77,67.17) .. (290.33,67.17) .. controls (291.9,67.17) and (293.17,68.43) .. (293.17,70) .. controls (293.17,71.57) and (291.9,72.83) .. (290.33,72.83) .. controls (288.77,72.83) and (287.5,71.57) .. (287.5,70) -- cycle ;

%Shape: Circle [id:dp033703590180564125] 
\draw   (167.5,21) .. controls (167.5,19.43) and (168.77,18.17) .. (170.33,18.17) .. controls (171.9,18.17) and (173.17,19.43) .. (173.17,21) .. controls (173.17,22.57) and (171.9,23.83) .. (170.33,23.83) .. controls (168.77,23.83) and (167.5,22.57) .. (167.5,21) -- cycle ;

%Shape: Circle [id:dp2208608628038614] 
\draw   (192.5,21) .. controls (192.5,19.43) and (193.77,18.17) .. (195.33,18.17) .. controls (196.9,18.17) and (198.17,19.43) .. (198.17,21) .. controls (198.17,22.57) and (196.9,23.83) .. (195.33,23.83) .. controls (193.77,23.83) and (192.5,22.57) .. (192.5,21) -- cycle ;

%Shape: Circle [id:dp765593956759467] 
\draw   (207.5,80) .. controls (207.5,78.43) and (208.77,77.17) .. (210.33,77.17) .. controls (211.9,77.17) and (213.17,78.43) .. (213.17,80) .. controls (213.17,81.57) and (211.9,82.83) .. (210.33,82.83) .. controls (208.77,82.83) and (207.5,81.57) .. (207.5,80) -- cycle ;

%Shape: Circle [id:dp9277357803431571] 
\draw   (182.5,80) .. controls (182.5,78.43) and (183.77,77.17) .. (185.33,77.17) .. controls (186.9,77.17) and (188.17,78.43) .. (188.17,80) .. controls (188.17,81.57) and (186.9,82.83) .. (185.33,82.83) .. controls (183.77,82.83) and (182.5,81.57) .. (182.5,80) -- cycle ;

%Shape: Circle [id:dp1369918612238139] 
\draw   (287.5,151) .. controls (287.5,149.43) and (288.77,148.17) .. (290.33,148.17) .. controls (291.9,148.17) and (293.17,149.43) .. (293.17,151) .. controls (293.17,152.57) and (291.9,153.83) .. (290.33,153.83) .. controls (288.77,153.83) and (287.5,152.57) .. (287.5,151) -- cycle ;

%Shape: Circle [id:dp5076606322885379] 
\draw   (297.5,141) .. controls (297.5,139.43) and (298.77,138.17) .. (300.33,138.17) .. controls (301.9,138.17) and (303.17,139.43) .. (303.17,141) .. controls (303.17,142.57) and (301.9,143.83) .. (300.33,143.83) .. controls (298.77,143.83) and (297.5,142.57) .. (297.5,141) -- cycle ;

%Shape: Circle [id:dp6062199115304381] 
\draw   (212.5,141) .. controls (212.5,139.43) and (213.77,138.17) .. (215.33,138.17) .. controls (216.9,138.17) and (218.17,139.43) .. (218.17,141) .. controls (218.17,142.57) and (216.9,143.83) .. (215.33,143.83) .. controls (213.77,143.83) and (212.5,142.57) .. (212.5,141) -- cycle ;




%Rounded Rect [id:dp5111410628982804] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (140,18) .. controls (140,13.58) and (143.58,10) .. (148,10) -- (352,10) .. controls (356.42,10) and (360,13.58) .. (360,18) -- (360,42) .. controls (360,46.42) and (356.42,50) .. (352,50) -- (148,50) .. controls (143.58,50) and (140,46.42) .. (140,42) -- cycle ;
%Rounded Rect [id:dp1678970271039647] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (140,68) .. controls (140,63.58) and (143.58,60) .. (148,60) -- (352,60) .. controls (356.42,60) and (360,63.58) .. (360,68) -- (360,92) .. controls (360,96.42) and (356.42,100) .. (352,100) -- (148,100) .. controls (143.58,100) and (140,96.42) .. (140,92) -- cycle ;
%Rounded Rect [id:dp17163619219722182] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (140,138) .. controls (140,133.58) and (143.58,130) .. (148,130) -- (352,130) .. controls (356.42,130) and (360,133.58) .. (360,138) -- (360,162) .. controls (360,166.42) and (356.42,170) .. (352,170) -- (148,170) .. controls (143.58,170) and (140,166.42) .. (140,162) -- cycle ;
%Rounded Rect [id:dp1755810007104578] 
\draw  [color={rgb, 255:red, 0; green, 100; blue, 0 }  ,draw opacity=1 ]
 (157.5,15.5) .. controls (157.5,7.49) and (163.99,1) .. (172,1) -- (215.5,1) .. controls (223.51,1) and (230,7.49) .. (230,15.5) -- (230,165.5) .. controls (230,173.51) and (223.51,180) .. (215.5,180) -- (172,180) .. controls (163.99,180) and (157.5,173.51) .. (157.5,165.5) -- cycle ;
%Rounded Rect [id:dp38044395718437085] 
\draw  [color={rgb, 255:red, 0; green, 100; blue, 0 }  ,draw opacity=1 ]
 (270,15.5) .. controls (270,7.49) and (276.49,1) .. (284.5,1) -- (328,1) .. controls (336.01,1) and (342.5,7.49) .. (342.5,15.5) -- (342.5,165.5) .. controls (342.5,173.51) and (336.01,180) .. (328,180) -- (284.5,180) .. controls (276.49,180) and (270,173.51) .. (270,165.5) -- cycle ;

% Text Node
\draw (32.01,121.01) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.98] [align=left] {Client};
% Text Node
\draw (81,22.4) node [anchor=north west][inner sep=0.75pt]    {$k=1$};
% Text Node
\draw (81,72.4) node [anchor=north west][inner sep=0.75pt]    {$k=2$};
% Text Node
\draw (81,142.4) node [anchor=north west][inner sep=0.75pt]    {$k=K$};
% Text Node
\draw (109,101) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {. . .};
% Text Node
\draw (201,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {Protected Class};
% Text Node
\draw (171,182.4) node [anchor=north west][inner sep=0.75pt]    {$A=1$};
% Text Node
\draw (284,182.4) node [anchor=north west][inner sep=0.75pt]    {$A=0$};

% Blue Rounded Rectangles
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (154.75,18) .. controls (154.75,15) and (157.25,12.5) .. (160.25,12.5) -- (227.25,12.5) .. controls (230.25,12.5) and (232.75,15) .. (232.75,18) -- (232.75,42) .. controls (232.75,45) and (230.25,47.5) .. (227.25,47.5) -- (160.25,47.5) .. controls (157.25,47.5) and (154.75,45) .. (154.75,42) -- cycle ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (267.25,18) .. controls (267.25,15) and (269.75,12.5) .. (272.75,12.5) -- (339.75,12.5) .. controls (342.75,12.5) and (345.25,15) .. (345.25,18) -- (345.25,42) .. controls (345.25,45) and (342.75,47.5) .. (339.75,47.5) -- (272.75,47.5) .. controls (269.75,47.5) and (267.25,45) .. (267.25,42) -- cycle ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (154.75,68) .. controls (154.75,65) and (157.25,62.5) .. (160.25,62.5) -- (227.25,62.5) .. controls (230.25,62.5) and (232.75,65) .. (232.75,68) -- (232.75,92) .. controls (232.75,95) and (230.25,97.5) .. (227.25,97.5) -- (160.25,97.5) .. controls (157.25,97.5) and (154.75,95) .. (154.75,92) -- cycle ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (267.25,68) .. controls (267.25,65) and (269.75,62.5) .. (272.75,62.5) -- (339.75,62.5) .. controls (342.75,62.5) and (345.25,65) .. (345.25,68) -- (345.25,92) .. controls (345.25,95) and (342.75,97.5) .. (339.75,97.5) -- (272.75,97.5) .. controls (269.75,97.5) and (267.25,95) .. (267.25,92) -- cycle ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (154.75,138) .. controls (154.75,135) and (157.25,132.5) .. (160.25,132.5) -- (227.25,132.5) .. controls (230.25,132.5) and (232.75,135) .. (232.75,138) -- (232.75,162) .. controls (232.75,165) and (230.25,167.5) .. (227.25,167.5) -- (160.25,167.5) .. controls (157.25,167.5) and (154.75,165) .. (154.75,162) -- cycle ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (267.25,138) .. controls (267.25,135) and (269.75,132.5) .. (272.75,132.5) -- (339.75,132.5) .. controls (342.75,132.5) and (345.25,135) .. (345.25,138) -- (345.25,162) .. controls (345.25,165) and (342.75,167.5) .. (339.75,167.5) -- (272.75,167.5) .. controls (269.75,167.5) and (267.25,165) .. (267.25,162) -- cycle ;


\end{tikzpicture}
